ATP: Enabling Fast LLM Serving via Attention on Top Principal Keys

We propose a new attention mechanism with linear complexity, ATP, that fixates \textbf{A}ttention on \textbf{T}op \textbf{P}rincipal keys, rather than on each individual token. Particularly, ATP is driven by an important observation that input sequences are typically low-rank, i.e., input sequences can be represented by a few principal bases. Therefore, instead of directly iterating over all the input tokens, ATP transforms inputs into an orthogonal space and computes attention only on the top principal bases (keys). Owing to the observed low-rank structure in input sequences, ATP is able to capture semantic relationships in input sequences with a few principal keys. Furthermore, the attention complexity is reduced from \emph{quadratic} to \emph{linear} without incurring a noticeable performance drop. ATP further reduces complexity for other linear layers with low-rank inputs, leading to more speedup compared to prior works that solely target the attention module. Our evaluations on various models (e.g., BERT and Llama) demonstrate that ATP achieves comparable accuracy with much lower computation and memory complexity than the standard attention mechanism. In particular, ATP barely loses accuracy with only $1/2$ principal keys, and only incurs around $2\%$ accuracy drops with $1/4$ principal keys.

==> plot/plot_complexity.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
    \begin{axis} [
            ticklabel style={font=\scriptsize},
            width=0.95\linewidth, height=.6\linewidth,
            xlabel={\scriptsize sequence length},
            xtick={ 1, 2, 3, 4, 5 }, xticklabels = { 512, 1024, 2048, 4096, 8192 },
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\scriptsize normalized time}, ymin=0,
            ytick={ 2, 4, 6, 8 }, yticklabels={ .2, .4, .6, .8 },
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.02,0.65)}, anchor=west },
            legend cell align={left}
        ]

        \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,      y,          error1,     error2
                1,   0.23,       0.1,        0.05
                2,   0.46,       0.1,        0.05
                3,   1.03,       0.1,        0.1
                4,   2.11,       0.3,        0.2
                5,   3.51,       0.5,        0.3
            };
            \addlegendentry{\tiny low-rank}

        \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,      y,          error1,     error2
                1,   0.29,       0.1,        0.1
                2,   0.67,       0.1,        0.1
                3,   1.72,       0.2,        0.1
                4,   4.21,       0.4,        0.6
                5,   10.87,       0.5,        0.6
            };
            \addlegendentry{\tiny standard}
            
    \end{axis}
    \end{tikzpicture}
    \caption{Actual running time of low-rank self-attention compared to the standard mechanism with different sequence lengths ($r$=128). The running time of the standard self-attention increases quadratically with the sequence length. Low-rank self-attention reduces the running time to almost linear. }
    \label{fig:complexity}
\end{figure}

==> plot/plot_energy.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.6\linewidth,
            xlabel={\scriptsize complexity},
            xtick={0.125, 0.25, 0.5, 0.75, 1}, xticklabels={1/8, 1/4, 1/2, 3/4, full },
            ymin=0.4, ymax=1.03,
            ylabel={\scriptsize energy ratio(\%)},
            ytick={0.8, 0.9, 1}, yticklabels={80, 90, 100},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.6}, extra y tick labels={60},
            extra tick style={major grid style=red!50, dashed},
            ticklabel style={font=\tiny},
            legend style={at={ (1.0,0.2)}, anchor=east }
        ]
    
            \addplot+[ 
                thick, red, smooth,
                mark=*, mark options={solid, scale=0.75},
                error bars/.cd,
                y fixed,
                y dir=both,
                y explicit
            ] 
            table [x=x, y=y, y error=error, col sep=comma]{
                x,      y,      error
                0.125,      0.873,   0.0
                0.25,      0.951,   0.0
                0.5,      0.996,   0.0
                1,      1,     0.0
            };
            \addlegendentry{\tiny SST-2}
            
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error=error, col sep=comma]{
                x,      y,       error
                0.125,  0.609,   0.0
                0.25,   0.780,   0.0
                0.5,    0.948,   0.0
                1,      1,       0.0
            };
            \addlegendentry{\tiny Squad}

            \addplot+[ 
                thick, green, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error=error, col sep=comma]{
                x,      y,       error
                0.125,  0.81,   0.0
                0.25,   0.87,   0.0
                0.5,    0.963,   0.0
                1,      1,       0.0
            };
            \addlegendentry{\tiny IMDB}
            
        \end{axis}
        \end{tikzpicture}
    \caption{Energy ratio ($\left \| X' \right \|^2_F / \left \| X \right \|^2_F$) in low-rank hidden representations. Embeddings of all three datasets exhibit highly low-rank structures, with $1/2$ principal components preserving almost all energy. }
    \label{fig:energy}
\end{figure}

==> plot/plot_llama7b.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar, bar width=4pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.6\linewidth,
            xlabel={\scriptsize Category},
            xtick={ 1, 2, 3, 4 }, xticklabels={ STEM, humanities, social, other },
            ylabel={\scriptsize Acc}, ymin=0.2,
            ytick={ 0.3, 0.4, 0.5, 0.6 }, yticklabels={0.3, 0.4, 0.5, 0.6},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            extra y ticks={0.25}, extra y tick labels={0.25},
            extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.1,1.2)}, anchor=west },
            legend columns=2
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 0.37) 
                (2, 0.434) 
                (3, 0.517) 
                (4, 0.525)
            };
            \addlegendentry{\tiny Orig (avg: 0.459)}

            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 0.36) 
                (2, 0.432) 
                (3, 0.523) 
                (4, 0.518)
            };
            \addlegendentry{\tiny 1/2 (avg: 0.458)}

            \addplot[fill=red!30, draw=red!60] coordinates {
                (1, 0.357) 
                (2, 0.422) 
                (3, 0.514) 
                (4, 0.507)
            };
            \addlegendentry{\tiny 1/3 (avg: 0.451)}

            \addplot[fill=green!30, draw=green!60] coordinates {
                (1, 0.34) 
                (2, 0.417) 
                (3, 0.511) 
                (4, 0.505)
            };
            \addlegendentry{\tiny 1/4 (avg: 0.445)}
        \end{axis}
    \end{tikzpicture}   
    \caption{Llama2-7B on MMLU (random guess: 0.25).}
    \label{fig:mmlu:llama7b}
\end{figure}

==> plot/plot_llama_13b.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar, bar width=4pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.6\linewidth,
            xlabel={\scriptsize Category},
            xtick={ 1, 2, 3, 4 }, xticklabels={ STEM, humanities, social, other },
            ylabel={\scriptsize Acc}, ymin=0.2,
            ytick={ 0.3, 0.4, 0.5, 0.6 }, yticklabels={0.3, 0.4, 0.5, 0.6},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            extra y ticks={0.25}, extra y tick labels={0.25},
            extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.02,0.9)}, anchor=west }
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 0.443) 
                (2, 0.544) 
                (3, 0.634) 
                (4, 0.608)
            };
            % \addlegendentry{\tiny Llama-13B (avg: 0.557)}
            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 0.443) 
                (2, 0.544) 
                (3, 0.634) 
                (4, 0.608)
            };
            \addplot[fill=red!30, draw=red!60] coordinates {
                (1, 0.443) 
                (2, 0.544) 
                (3, 0.634) 
                (4, 0.608)
            };
            \addplot[fill=green!30, draw=green!60] coordinates {
                (1, 0.443) 
                (2, 0.544) 
                (3, 0.634) 
                (4, 0.608)
            };
        \end{axis}
    \end{tikzpicture}   
    \caption{Llama2-13B on MMLU (random guess: 0.25).}
    \label{fig:mmlu}
\end{figure}

==> plot/plot_llama_mmlu.tex <==
\begin{figure}[!htb]
    \centering
    \captionsetup[subfigure]{oneside,margin={1cm,0cm}}
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis} [
            ybar, bar width=3pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.5\linewidth,
            % xlabel={\scriptsize Category},
            xmin=0.5, xmax=4.5,
            xtick={ 1, 2, 3, 4 }, xticklabels={ STEM, humanities, social, other },
            ylabel={\scriptsize Acc}, ymin=0.2,
            % y label style={at={(-0.1, 0.6)},anchor=west},
            ytick={ 0.3, 0.4, 0.5, 0.6 }, yticklabels={0.3, 0.4, 0.5, 0.6},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            extra y ticks={0.25}, extra y tick labels={0.25},
            extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.05,1.2)}, anchor=west, column sep=5pt },
            legend columns=-1
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 0.37) 
                (2, 0.434) 
                (3, 0.517) 
                (4, 0.525)
            };
            \addlegendentry{\tiny Orig}

            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 0.36) 
                (2, 0.432) 
                (3, 0.523) 
                (4, 0.518)
            };
            \addlegendentry{\tiny 1/2}

            \addplot[fill=red!30, draw=red!60] coordinates {
                (1, 0.357) 
                (2, 0.422) 
                (3, 0.514) 
                (4, 0.507)
            };
            \addlegendentry{\tiny 1/3}

            \addplot[fill=green!30, draw=green!60] coordinates {
                (1, 0.34) 
                (2, 0.417) 
                (3, 0.511) 
                (4, 0.505)
            };
            \addlegendentry{\tiny 1/4}
        \end{axis}
        \end{tikzpicture}   
        \caption{Llama2-7B.}
        \label{fig:mmlu:llama7b}
    \end{subfigure}

    \vspace{3mm}

    \begin{subfigure}[b]{0.48\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar, bar width=3pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.5\linewidth,
            % xlabel={\scriptsize Category},
            xmin=0.5, xmax=4.5,
            xtick={ 1, 2, 3, 4 }, xticklabels={ STEM, humanities, social, other },
            ylabel={\scriptsize Acc}, ymin=0.2,
            ytick={ 0.3, 0.4, 0.5, 0.6 }, yticklabels={0.3, 0.4, 0.5, 0.6},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            extra y ticks={0.25}, extra y tick labels={0.25},
            extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.02,0.9)}, anchor=west }
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 0.443) 
                (2, 0.544) 
                (3, 0.634) 
                (4, 0.608)
            };
            
            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 0.441) 
                (2, 0.545) 
                (3, 0.635) 
                (4, 0.606)
            };
            
            \addplot[fill=red!30, draw=red!60] coordinates {
                (1, 0.434) 
                (2, 0.535) 
                (3, 0.629) 
                (4, 0.601)
            };
            
            \addplot[fill=green!30, draw=green!60] coordinates {
                (1, 0.425) 
                (2, 0.529) 
                (3, 0.619) 
                (4, 0.594)
            };
        \end{axis}
    \end{tikzpicture}   
    \caption{Llama2-13B.}
    \label{fig:mmlu:llama13b}
    \end{subfigure}
    \caption{LLama2 on MMLU (random guess: 0.25). Low-rank self-attention effectively preserves performance on all subjects, even with $1/4$ principal keys. }
    \label{fig:mmlu}
\end{figure}

==> plot/plot_motivation_imdb.tex <==
% IMDB






\pgfplotstableread[col sep=comma]{dataimdb1.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{dataimdb2.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{dataimdb3.csv}{\loadedtableC}

\begin{figure}[!htb]
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            ticklabel style={font=\scriptsize},
            width=0.95\linewidth, height=.6\linewidth,
            xlabel={\scriptsize $\left \lceil 2^{\mu} \right \rceil / L$}, xmin=0.2, xmax=1.1,
            xtick={ 0.3, 0.4, 0.5, 0.6, 0.7, 0.8 }, xticklabels = {0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\scriptsize probability density}, ymin=0,
            ytick={ 3,6,9,12 }, yticklabels={ 3,6,9,12 },
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.95,0.65)}, anchor=east },
            legend cell align={left}
        ]
            \addplot[thick, fill=green!20, draw=green!80, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{\tiny $L\in [0, 200]$}

            \addplot[thick, fill=blue!50, draw=blue!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{\tiny $L\in [200, 350]$}

            \addplot[thick, fill=red!40, draw=red!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{\tiny $L\in [350,]$}

        \end{axis}
    \end{tikzpicture}   
    \caption{Distribution of low-rankness of BERT-base's embedding on IMDB dataset, measured by ratio $\left \lceil 2^{\mu} \right \rceil / L$. }
    \label{fig:lr:imdb}
\end{figure}

==> plot/plot_motivation_lr.tex <==
% MMLU





% BoolQ






\pgfplotstableread[col sep=comma]{datammlu1.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{datammlu2.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{datammlu3.csv}{\loadedtableC}
\pgfplotstableread[col sep=comma]{databoolq1.csv}{\loadedtableboolqA}
\pgfplotstableread[col sep=comma]{databoolq2.csv}{\loadedtableboolqB}
\pgfplotstableread[col sep=comma]{databoolq3.csv}{\loadedtableboolqC}

\begin{figure}[!htb]
    \centering
    \begin{subfigure}[b]{0.48\textwidth}
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            ticklabel style={font=\scriptsize},
            width=0.95\linewidth, height=.5\linewidth,
            xlabel={\scriptsize $\left \lceil 2^{\mu} \right \rceil / L$},
            xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\scriptsize probability density}, ymin=0,
            ytick={ 10,20, 30, 40 }, yticklabels={ 10,20, 30, 40 },
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.02,0.65)}, anchor=west },
            legend cell align={left}
        ]
            \addplot[thick, fill=green!20, draw=green!80, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtableA} \closedcycle;
            \addlegendentry{\tiny $L\in [0, 300]$}

            \addplot[thick, fill=blue!50, draw=blue!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableB} \closedcycle;
            \addlegendentry{\tiny $L\in [300, 600]$}

            \addplot[thick, fill=red!40, draw=red!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableC} \closedcycle;
            \addlegendentry{\tiny $L\in [600,]$}

        \end{axis}
    \end{tikzpicture}   
    \caption{MMLU}
    \label{fig:lr:MMLU}
    \end{subfigure}
    
    \vspace{3mm}
    
    \begin{subfigure}[b]{0.48\textwidth}
    % \centering
    \begin{tikzpicture}
        \begin{axis} [
            ticklabel style={font=\scriptsize},
            width=0.95\linewidth, height=.5\linewidth,
            xlabel={\scriptsize $\left \lceil 2^{\mu} \right \rceil / L$},
            xmax=0.5,
            xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5 }, xticklabels = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
            % xticklabels={ math, health, physics, business, biology, chemistry, CS, economics, engineering, philosophy, history, law, politics, culture, geography, psychology, other },  xticklabel style={rotate=30},
            % xticklabels from table={\loadedtable}{subject}, xticklabel style={rotate=30},
            ylabel={\scriptsize probability density}, ymin=0,
            ytick={ 5,10,15 }, yticklabels={ 5,10,15 },
            ymajorgrids, major grid style={line width=.2pt, draw=black!20},
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={ (0.02,0.65)}, anchor=west },
            legend cell align={left}
        ]
            \addplot[thick, fill=green!20, draw=green!80, smooth] table [x=bin, y=cnt, col sep=comma] {\loadedtableboolqA} \closedcycle;
            \addlegendentry{\tiny $L\in [0, 100]$}

            \addplot[thick, fill=blue!50, draw=blue!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableboolqB} \closedcycle;
            \addlegendentry{\tiny $L\in [100, 200]$}

            \addplot[thick, fill=red!40, draw=red!60, smooth, opacity=0.6] table [x=bin, y=cnt, col sep=comma] {\loadedtableboolqC} \closedcycle;
            \addlegendentry{\tiny $L\in [200, ]$}

        \end{axis}
    \end{tikzpicture}   
    \caption{BoolQ}
    \label{fig:lr:boolq}
    \end{subfigure}

    \caption{Distribution of low-rankness of Llama-2's embedding on MMLU and BoolQ dataset, measured by ratio $\left \lceil 2^{\mu} \right \rceil / L$. Almost all sequences can be sufficiently approximated with less than half principal components without incurring error. Longer sequences exhibit a more low-rank structure. }
    \label{fig:lr}
\end{figure}
